Same Ranking, Different Winner: How Scoring Targets Shape LLM Memory Benchmarks

Conversational-memory systems increasingly transform dialogue history into facts, summaries, timelines, and other source-linked descendants, so a single source turn can coexist with several derived memories in the same retrieval index. This raises an underspecified evaluation question: which stored form should receive retrieval credit? We show that this scoring-target choice is often left implicit and can materially change benchmark conclusions. We present TIAP, a fixed-output audit that rescores saved ranked outputs under three targets -- Raw, Source, and Canonical -- without rerunning retrieval. On LoCoMo and LongMemEval-S, switching only the credited target changes nDCG on 83.4--94.0 percent of shared queries, flips target orderings on Mem0 and MemoryOS transfer runs, and reverses parser-density recommendations. A 1,902-case semantic audit further shows that relaxed source-linked credit is fully justified only 29.2 percent of the time, despite high rubric reliability in a validation subset. These results reveal target noninvariance: conclusions about memory architectures can silently flip with a single benchmark-design choice. Conversational-memory papers should therefore define and report the scoring target explicitly.

==> figures/fig_ndcg_shift_distribution.tex <==
\begin{figure}[!b]
\centering
\begin{tikzpicture}[x=4.5cm, y=0.004cm]
  % Axes
  \draw[->] (-0.15,0) -- (1.15,0) node[right,font=\small] {$|\Delta\text{nDCG}|$};
  \draw[->] (0,0) -- (0,1450) node[above,font=\small] {Queries};

  % Y-axis ticks
  \foreach \y/\l in {0/0, 250/250, 500/500, 750/750, 1000/1000, 1250/1250} {
    \draw (-0.02,\y) -- (0.02,\y) node[left,font=\scriptsize,xshift=-2pt] {\l};
  }

  % X-axis ticks
  \foreach \x/\l in {0/0, 0.2/0.2, 0.4/0.4, 0.6/0.6, 0.8/0.8, 1.0/1.0} {
    \draw (\x,-25) -- (\x,25) node[below,font=\scriptsize,yshift=-3pt] {\l};
  }

  % LoCoMo bars (real data: n=3660, 4 providers x shared queries)
  % bins: [1294, 572, 557, 380, 272, 181, 129, 208, 38, 29]
  \fill[RawTurnColor!50] (0,0) rectangle (0.09,1294);
  \fill[RawTurnColor!50] (0.1,0) rectangle (0.19,572);
  \fill[RawTurnColor!50] (0.2,0) rectangle (0.29,557);
  \fill[RawTurnColor!50] (0.3,0) rectangle (0.39,380);
  \fill[RawTurnColor!50] (0.4,0) rectangle (0.49,272);
  \fill[RawTurnColor!50] (0.5,0) rectangle (0.59,181);
  \fill[RawTurnColor!50] (0.6,0) rectangle (0.69,129);
  \fill[RawTurnColor!50] (0.7,0) rectangle (0.79,208);
  \fill[RawTurnColor!50] (0.8,0) rectangle (0.89,38);
  \fill[RawTurnColor!50] (0.9,0) rectangle (0.99,29);

  % LongMemEval-S bars overlay (real data: n=963, 3 providers x shared queries)
  % bins: [282, 131, 142, 93, 44, 29, 77, 80, 49, 36]
  \fill[CanonicalColor!40] (0.01,0) rectangle (0.08,282);
  \fill[CanonicalColor!40] (0.11,0) rectangle (0.18,131);
  \fill[CanonicalColor!40] (0.21,0) rectangle (0.28,142);
  \fill[CanonicalColor!40] (0.31,0) rectangle (0.38,93);
  \fill[CanonicalColor!40] (0.41,0) rectangle (0.48,44);
  \fill[CanonicalColor!40] (0.51,0) rectangle (0.58,29);
  \fill[CanonicalColor!40] (0.61,0) rectangle (0.68,77);
  \fill[CanonicalColor!40] (0.71,0) rectangle (0.78,80);
  \fill[CanonicalColor!40] (0.81,0) rectangle (0.88,49);
  \fill[CanonicalColor!40] (0.91,0) rectangle (0.98,36);

  % Legend
  \fill[RawTurnColor!50] (0.55,1350) rectangle (0.62,1400);
  \node[right,font=\scriptsize] at (0.63,1375) {LoCoMo ($n{=}3{,}660$)};
  \fill[CanonicalColor!40] (0.55,1270) rectangle (0.62,1320);
  \node[right,font=\scriptsize] at (0.63,1295) {LongMemEval-S ($n{=}963$)};
\end{tikzpicture}
\caption{Per-query $|\Delta\text{nDCG}|$ when switching from \rawtxt{Raw} to \cantxt{Canonical} targets, pooled across native providers on shared canonical-covered subsets. 65\% of LoCoMo and 71\% of LongMemEval-S query--provider pairs shift by ${\geq}\,0.1$ nDCG (mean $|\Delta|$: 0.25 and 0.33, respectively).}
\label{fig:ndcg_shift_dist}
\end{figure}

